Answer Set Solving with Bounded Treewidth Revisited

Parameterized algorithms are a way to solve hard problems more efficiently, given that a specific parameter of the input is small. In this paper, we apply this idea to the field of answer set programming (ASP). To this end, we propose two kinds of graph representations of programs to exploit their treewidth as a parameter. Treewidth roughly measures to which extent the internal structure of a program resembles a tree. Our main contribution is the design of parameterized dynamic programming algorithms, which run in linear time if the treewidth and weights of the given program are bounded. Compared to previous work, our algorithms handle the full syntax of ASP. Finally, we report on an empirical evaluation that shows good runtime behaviour for benchmark instances of low treewidth, especially for counting answer sets.

==> graph0/graph.tex <==
\begin{tikzpicture}[node distance=7mm,every node/.style={fill,circle,inner sep=2pt}]
\node (a) [label={[text height=1.5ex,yshift=0.0cm,xshift=0.05cm]left:$d$}] {};
\node (b) [right of=a,label={[text height=1.5ex]right:$a$}] {};
\node (c) [below left of=b,label={[text height=1.5ex,yshift=0.09cm,xshift=0.05cm]left:$c$}] {};
\node (d) [below right of=b,label={[text height=1.5ex,yshift=0.09cm,xshift=-0.05cm]right:$b$}] {};
%\node (e) [right of = d,label={[text height=1.5ex]above:$e$}] {};
\draw (a) to (b);
%\draw (a) to (c);
\draw (b) to (c);
\draw (b) to (d);
\draw (c) to (d);
%\draw (d) to (e);
\end{tikzpicture}


==> graph0/graph_inc.tex <==
\begin{tikzpicture}[node distance=7mm,every node/.style={fill,circle,inner sep=2pt}]
\node (a) [label={[text height=1.5ex,yshift=0.0cm,xshift=0.12cm]left:$d$}] {};
\node (b) [right = 0.5cm of a,label={[text height=1.5ex,xshift=0.12cm]left:$a$}] {};
\node (c) [right = 0.5cm of b,label={[text height=1.5ex,xshift=0.12cm]left:$b$}] {};
\node (d) [right = 0.5cm of c,label={[text height=1.5ex,xshift=-0.05cm]right:$c$}] {};
\node (r3) [below = 0.5cm of a,label={[text height=1.5ex]right:${r_3}$}] {};
\node (r1) [below = 0.5cm of c,label={[text height=1.5ex,xshift=0.12cm]left:${r_1}$}] {};
\node (r2) [below = 0.5cm of d,label={[text height=1.5ex,xshift=-0.05cm]right:${r_2}$}] {};
%\node (e) [right of = d,label={[text height=1.5ex]above:$e$}] {};
\draw (a) to (r3);
\draw (b) to (r3);
%\draw (a) to (c);
\draw (b) to (r1);
\draw (c) to (r1);
\draw (d) to (r1);
\draw (b) to (r2);
\draw (c) to (r2);
\draw (d) to (r2);
%\draw (d) to (e);
\end{tikzpicture}


==> graph0/td.tex <==
\begin{tikzpicture}[node distance=0.5mm]
%\tikzset{every node/.style=tdnode}
\tikzset{every path/.style=thick}

\node (leaf1) [tdnode,label={[yshift=-0.25em,xshift=0.5em]above left:$t_1$}] {$\{a,b,c\}$};
\node (leaf2) [tdnode,label={[xshift=-1.0em, yshift=-0.15em]above right:$t_2$}, right = 0.1cm of leaf1]  {$\{a,d\}$};
\coordinate (middle) at ($ (leaf1.north east)!.5!(leaf2.north west) $);
\node (join) [tdnode,ultra thick,label={[]left:$t_3$}, above  = 1mm of middle] {$\{a\}$};

\coordinate (top) at ($ (join.north east)+(3.5em,0) $);
\coordinate (bot) at ($ (top)+(0,-4em) $);

\draw [dashed] (top) to (bot);
\draw [<-] (join) to (leaf1);
\draw [<-] (join) to (leaf2);
\end{tikzpicture}


==> graph0/td_inc.tex <==
\begin{tikzpicture}[node distance=0.5mm]
%\tikzset{every node/.style=tdnode}
\tikzset{every path/.style=thick}

\node (leaf0) [tdnode,label={[]left:$t_1$}] {$\{b,c, {r_1}, {r_2}\}$};
\node (leaf1) [tdnode,label={[xshift=0em]left:$t_2$}, above = 0.1cm of leaf0] {$\{a,{r_1}, {r_2}\}$};
\node (leaf2) [tdnode,label={[xshift=0em]above right:$t_3$}, right = 0.1cm of leaf0]  {$\{a, d, {r_3}\}$};
\coordinate (middle) at ($ (leaf1.north east)!.5!(leaf2.north west) $);
\node (join) [tdnode,ultra thick,label={[xshift=-0.25em]right:$t_4$}, right = 0.15cm of leaf1] {$\{a\}$}; %above  = 1mm of middle

\draw [->] (leaf0) to (leaf1);
\draw [<-] (join) to (leaf1);
\draw [<-] (join) to (leaf2);
\end{tikzpicture}


==> graph0_norm/tables/tables.tex <==
\begin{tikzpicture}[node distance=0.5mm]
%\tikzset{every node/.style=tdnode}
\tikzset{every path/.style=thick}

%\node (leaf1) [stdnode,label={[tdlabel, xshift=-0.1cm]left:$\tab{t_1}$}]{\input{graph0/tables/leaf0}};
\node (l1) [stdnode,label={[tdlabel, xshift=0em,yshift=+0em]right:${t_1}$}]{$\emptyset$};
\node (i1) [stdnode, above=of l1, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_2}$}]{$\{a\}$};
\node (i12) [stdnode, above=of i1, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_3}$}]{$\{a,b\}$};
\node (i13) [stdnode, above=of i12, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_4}$}]{$\{a,b,c\}$};
\node (r1) [stdnode, above=of i13, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_5}$}]{$\{a,c\}$};
\node (r12) [stdnode, above=of r1, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_6}$}]{$\{a\}$};
\node (l2) [stdnode, right=2.5em of i12, label={[tdlabel, xshift=0em,yshift=+0em]left:${t_7}$}]{$\emptyset$};
\node (i2) [stdnode, above=of l2, label={[tdlabel, xshift=0em,yshift=+0em]left:${t_8}$}]{$\{d\}$};
\node (i22) [stdnode, above=of i2, label={[tdlabel, xshift=0em,yshift=+0em]left:${t_9}$}]{$\{a,d\}$};
\node (r2) [stdnode, above=of i22, label={[tdlabel, xshift=0em,yshift=+0em]left:${t_{10}}$}]{$\{a\}$};
\node (j) [stdnode, above left=of r2, yshift=-0.25em, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_{11}}$}]{$\{a\}$};
\node (rt) [stdnode,ultra thick, above=of j, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_{12}}$}]{$\emptyset$};
\node (label) [font=\scriptsize,left=of rt]{${\cal T}$:};
%
\node (leaf1) [stdnode, left=1em of i1, yshift=0.5em, label={[tdlabel, xshift=2em,yshift=+1em]above left:$\tab{4}$}]{\input{graph0_norm/tables/leaf0}};
\node (leaf1b) [stdnodenum,left=of leaf1,xshift=0.6em,yshift=0pt]{\input{graph0_norm/tables/leaf0num}};
\node (leaf2b) [stdnodenum,right=2.5em of j,xshift=-0.75em,yshift=+0.25em]  {\input{graph0_norm/tables/leaf1num}};
\node (leaf2) [stdnode,right=-0.4em of leaf2b, label={[tdlabel, xshift=0em,yshift=-0.25em]below:$\tab{9}$}]  {\input{graph0_norm/tables/leaf1}};
\coordinate (middle) at ($ (leaf1.north east)!.5!(leaf2.north west) $);
\node (join) [stdnode,left=2em of r12, yshift=1em, label={[tdlabel, xshift=2em,yshift=+0.25em]above left:$\tab{{11}}$}] {\input{graph0_norm/tables/join}};
\node (joinb) [stdnodenum,left=-0.45em of join] {\input{graph0_norm/tables/joinnum}};
\node (leaf0n) [stdnodenum,yshift=0.5em, right=2.5em of l1] {\input{graph0_norm/tables/leaf00num}};
%\node (leaf0) [stdnode,right=-0.4em of leaf0n] {\input{graph0_norm/tables/leaf00}};
\node (leaf0) [stdnode,right=-0.5em of leaf0n, label={[tdlabel, xshift=-1em,yshift=0.15em]above right:$\tab{1}$}] {\input{graph0_norm/tables/leaf00}};
\coordinate (top) at ($ (leaf2.north east)+(0.6em,-0.5em) $);
\coordinate (bot) at ($ (top)+(0,-12.9em) $);

\draw [->] (j) to (rt);
\draw [<-] (j) to ($ (r12.north)$);
%\draw (j) to (r12);
%\draw (j) to (r2);
\draw [<-] (j) to ($ (r2.north)$);
\draw [<-](r2) to (i22);
\draw [->](i2) to (i22);
\draw [->](l2) to (i2);
\draw [->](l1) to (i1);
\draw [<-](i12) to (i1);
\draw [<-](i13) to (i12);
\draw [<-](r1) to (i13);
\draw [<-](r12) to (r1);

\draw [dashed] (j) to (join);
\draw [dashed, bend right=20] (i22) to (leaf2);
\draw [dashed, bend right=40] (i13) to (leaf1);
%\draw [dashed] (leaf0) to (l2);
\draw [dashed, bend left=22] (leaf0) to (l1);
\draw [dashed] (top) to (bot);
%\draw (join) to (leaf2);
\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "dbai-tr-2016-101"
%%% End:


==> graph0_norm/tables/tables_asp.tex <==
\begin{tikzpicture}[node distance=1mm]
%\tikzset{every node/.style=tdnode}
\tikzset{every path/.style=thick}

\coordinate (start);
\node (leaf1) [stdnode,label={[tdlabel,  xshift=-2em,yshift=0.25em]above:$\tab{4}$}] {\input{graph0_norm/tables/leaf0_asp}};
\node (leaf1b) [stdnodenum,left=of leaf1,xshift=0.75em] {\input{graph0_norm/tables/leaf0_aspnum}};
\node (leaf1c) [stdnodenum,right=of leaf1,xshift=-0.75em] {\input{graph0_norm/tables/leaf0_aspnumb}};

\node (leaf0) [stdnode,right=1.3em of leaf1c, yshift=-1.5em, xshift=0em, label={[tdlabel,  yshift=-0.25em,xshift=1.0em,]below:$\tab{{1}}$}] {\input{graph0_norm/tables/leaf00_asp}};
\node (leaf0b) [stdnodenum,left=of leaf0,xshift=0.75em] {\input{graph0_norm/tables/leaf00_aspnum}};
\node (leaf0c) [stdnodenum,right=of leaf0,xshift=-0.75em] {\input{graph0_norm/tables/leaf00_aspnumb}};

\node (leaf2b) [stdnodenum,above=of leaf0b,xshift=-0.75em,yshift=0.85em]  {\input{graph0_norm/tables/leaf1_aspnum}};
\node (leaf2) [stdnode,right=of leaf2b, xshift=-0.75em, yshift=-0.45em, label={[tdlabel,  xshift=+0.1cm,yshift=0.25em]above:$\tab{9}$}]  {\input{graph0_norm/tables/leaf1_asp}};
\node (leaf2c) [stdnodenum,right=of leaf2, xshift=-0.75em]  {\input{graph0_norm/tables/leaf1_aspnumb}};

\coordinate (middle) at ($ (leaf1.north east)!.5!(leaf2.north west) $);
\node (join) [stdnode,above=2mm of middle,yshift=.25em, xshift=-3em, label={[tdlabel,  yshift=-0.25em]below:$\tab{{11}}$}] {\input{graph0_norm/tables/join_asp}};
\node (joinb) [stdnodenum,left=of join,xshift=0.75em] {\input{graph0_norm/tables/join_aspnum}};
\node (joinc) [stdnodenum,right=of join,xshift=-0.75em] {\input{graph0_norm/tables/join_aspnumb}};
%
%
%
%\draw (join) to (leaf1);
%\draw (join) to (leaf2);
\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "dbai-tr-2016-101"
%%% End:


==> graph0_norm/tables_inc/tables.tex <==
\begin{tikzpicture}[node distance=0.5mm]
%\tikzset{every node/.style=tdnode}
\tikzset{every path/.style=thick}

%\node (leaf1) [stdnode,label={[tdlabel, xshift=-0.1cm]left:$\tab{t_1}$}]{\input{graph0/tables_inc/leaf0}};
\node (l1) [stdnodecompact, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_1}$}]{$\emptyset$};
\node (i1) [stdnodecompact, above=of l1, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_2}$}]{$\{c\}$};
\node (i12) [stdnodecompact, above=of i1, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_3}$}]{$\{c,r_1\}$};
\node (i13) [stdnodecompact, above=of i12, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_4}$}]{$\{c,r_1,r_2\}$};
\node (r1) [stdnodecompact, above=of i13, xshift=0.5em, label={[tdlabel, xshift=0em,yshift=+0em]right:$ $}]{$\{b,c,r_1,r_2\}$};
\node (r12) [stdnodecompact, above=of r1, xshift=-0.4em, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_6}$}]{$\{c,r_1,r_2\}$};
\node (r13) [stdnodecompact, above=of r12, label={[tdlabel, xshift=0em,yshift=+0em]right:$ $}]{$\{r_1,r_2\}$};
\node (i14) [stdnodecompact, above=of r13, xshift=-1em, label={[tdlabel, xshift=0em,yshift=+0.75em]left:$ $}]{$\{a,r_1,r_2\}$};
\node (r14) [stdnodecompact, above=of i14, xshift=-0.5em, label={[tdlabel, xshift=0em,yshift=+0.0em]above left:${t_9}$}]{$\{a,r_1\}$};
\node (r15) [stdnodecompact, above=of r14,xshift=0.75em, label={[tdlabel, xshift=0em,yshift=+0em]right:$ $}]{$\{a\}$};
\node (l2) [stdnodecompact, right=2.0em of i12, label={[tdlabel, xshift=0em,yshift=+0em]right:$t_{11}$}]{$\emptyset$};
\node (i2) [stdnodecompact, above=of l2, label={[tdlabel, xshift=0em,yshift=+0em]right:$t_{12}$}]{$\{a\}$};
\node (i22) [stdnodecompact, above=of i2, xshift=1.05em, label={[tdlabel, xshift=0em,yshift=+0em]right:$t_{13}$}]{$\{a,r_3\}$};
\node (i23) [stdnodecompact, above=of i22, xshift=0.0em, label={[tdlabel, xshift=0em,yshift=+0em]right:$t_{14}$}]{$\{a,d,r_3\}$};
\node (r2) [stdnodecompact, above=of i23, xshift=-1.05em, label={[tdlabel, xshift=0em,yshift=+0em]right:${t_{15}}$}]{$\{a,d\}$};
\node (r22) [stdnodecompact, above=of r2, xshift=-1.6em, label={[tdlabel, xshift=0em,yshift=+0em]right:$ $}]{$\{a\}$};
\node (j) [stdnodecompact, above=of r22, label={[tdlabel, xshift=0em,yshift=+0em]left:$t_{17}$}]{$\{a\}$};
\node (rt) [stdnodecompact, ultra thick,above=of j, label={[tdlabel, xshift=0em,yshift=+0em]left:$t_{18}$}]{$\emptyset$};
\node (label) [font=\scriptsize,left=of r15,yshift=0.40em,xshift=0.3em]{${\cal T}'$\hspace{-0.25em}:};
\coordinate (r12pos) at ($ (r12.north)+(-0.5em,0) $);
%
\node (leaf1) [stdnodetable, left=0.5em of i1, yshift=-0.7em, label={[tdlabel, xshift=0em,yshift=+0.25em]above left:$ $}]{\input{graph0_norm/tables_inc/leaf0}};
%\node (leaf1b) [stdnodenum,left=of leaf1,xshift=0.6em,yshift=0pt]{\input{graph0_norm/tables_inc/leaf0num}};
%\node (leaf2b) [stdnodenum,right=2.5em of j,xshift=-0.75em,yshift=+0.25em]  {\input{graph0_norm/tables_inc/leaf1num}};
\node (leaf2) [stdnodetable,right=0.2em of j, label={[tdlabel, xshift=1.5em,yshift=-0.25em]below:$\tab{15}$}]  {\input{graph0_norm/tables_inc/leaf1}};
\coordinate (middle) at ($ (leaf1.north east)!.5!(leaf2.north west) $);
\node (join) [stdnodetable,left=0.15em of r12, yshift=-0.65em, label={[tdlabel, xshift=2em,yshift=-0.25em]below left:$ $}] {\input{graph0_norm/tables_inc/join}};
\node (r14n) [stdnodetable,left=0.80em of r14, yshift=-0.95em, label={[tdlabel, xshift=2em,yshift=+0.25em]above left:$\tab{{9}}$}] {\input{graph0_norm/tables_inc/r14}};
%\node (joinb) [stdnodenum,left=-0.45em of join] {\input{graph0_norm/tables_inc/joinnum}};
%\node (leaf0n) [stdnodenum,yshift=0.5em, right=2.5em of l1] {\input{graph0_norm/tables_inc/leaf00num}};
%\node (leaf0) [stdnode,right=-0.4em of leaf0n] {\input{graph0_norm/tables_inc/leaf00}};
\node (leaf0) [stdnodetable,right=1.5em of l1,yshift=0.75em, label={[tdlabel, xshift=-0.0em,yshift=0.15em]above right:$ $}] {\input{graph0_norm/tables_inc/leaf00}};
\coordinate (top) at ($ (leaf2.north east)+(0.2em,-0.5em) $);
\coordinate (bot) at ($ (top)+(0,-14.8em) $);

\draw [->] (j) to (rt);
\draw [->] (r15) to (j);
%\draw [<-] (j) to ($ (r12.north)$);
%\draw (j) to (r12);
%\draw (j) to (r2);
%\draw [<-] (j) to ($ (r2.north)$);
%\draw [<-](r2) to (i22);
\draw [->](i2) to (i22);
\draw [->](r2) to (r22);
\draw [->](r22) to (j);
\draw [->](i22) to (i23);
\draw [->](i23) to (r2);
\draw [->](l2) to (i2);
\draw [->](l1) to (i1);
\draw [<-](i12) to (i1);
\draw [<-](i13) to (i12);
\draw [<-](r1) to (i13);
\draw [->](r12) to (r13);
\draw [->](r13) to (i14);
\draw [->](i14) to (r14);
\draw [->](r14) to (r15);
\draw [<-](r12) to (r1);

\draw [dashed,bend left=7] (join) to (r12pos);
\draw [dashed,bend left=7] (r14n) to (r14);
\draw [dashed, bend right=20] (r2) to (leaf2);
\draw [dashed, bend right=40] (i13) to (leaf1);
%\draw [dashed] (leaf0) to (l2);
\draw [dashed, bend left=30] (leaf0) to (l1);
\draw [dashed] (top) to (bot);
%\draw (join) to (leaf2);
\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "dbai-tr-2016-101"
%%% End:


==> graph0_norm/tables_inc/tables_asp.tex <==
\begin{tikzpicture}[node distance=1mm]
%\tikzset{every node/.style=tdnode}
\tikzset{every path/.style=thick}

\node (leaf1) [stdnodecompact,label={[tdlabel,  xshift=-0.25em,yshift=0.25em]above:$ $}] {\input{graph0_norm/tables_inc/leaf0_asp}};
%\node (leaf1b) [stdnodenum,left=of leaf1,xshift=0.75em] {\input{graph0_norm/tables_inc/leaf0_aspnum}};
%\node (leaf1c) [stdnodenum,right=of leaf1,xshift=-0.75em] {\input{graph0_norm/tables_inc/leaf0_aspnumb}};

\node (leaf0) [stdnodecompact,below=0.15em of leaf1, yshift=0em, xshift=0em, label={[tdlabel,  yshift=-0.0em,xshift=0.0em,]right:$ $}] {\input{graph0_norm/tables_inc/leaf00_asp}};
%\node (leaf0) [stdnode,right=1.5em of leaf1c, yshift=-1.75em, xshift=0em, label={[tdlabel,  yshift=-0.25em,xshift=1.0em,]below:$\tab{{1}}$}] {\input{graph0_norm/tables_inc/leaf00_asp}};
%\node (leaf0b) [stdnodenum,left=of leaf0,xshift=0.75em] {\input{graph0_norm/tables_inc/leaf00_aspnum}};
%\node (leaf0c) [stdnodenum,right=of leaf0,xshift=-0.75em] {\input{graph0_norm/tables_inc/leaf00_aspnumb}};

%\node (leaf2b) [stdnodenum,above=of leaf0b,xshift=-0.75em,yshift=0.85em]  {\input{graph0_norm/tables_inc/leaf1_aspnum}};
%\node (leaf2) [stdnode,right=of leaf2b, xshift=-0.75em, yshift=-0.45em, label={[tdlabel,  xshift=+0.1cm,yshift=0.25em]above:$\tab{9}$}]  {\input{graph0_norm/tables_inc/leaf1_asp}};
%\node (leaf2c) [stdnodenum,right=of leaf2, xshift=-0.75em]  {\input{graph0_norm/tables_inc/leaf1_aspnumb}};

%\coordinate (middle) at ($ (leaf1.north east)!.5!(leaf2.north west) $);
\node (join) [stdnodecompact,above=0.15em of leaf1,yshift=0.0em, xshift=-0em, label={[tdlabel,  yshift=-0.25em]below:$ $}] {\input{graph0_norm/tables_inc/join_asp}};
\node (r14b) [stdnodecompact,right=0.15em of join,yshift=0em, xshift=-0em, label={[tdlabel,  yshift=-0.25em]below:$ $}] {\input{graph0_norm/tables_inc/r14_asp}};

\node (leaf2) [stdnodecompact,below=0.15em of r14b, xshift=0.0em, yshift=-0.0em, label={[tdlabel,  xshift=+0.1cm,yshift=0.25em]above:$ $}]  {\input{graph0_norm/tables_inc/leaf1_asp}};

%\node (joinb) [stdnodenum,left=of join,xshift=0.75em] {\input{graph0_norm/tables_inc/join_aspnum}};
%\node (joinc) [stdnodenum,right=of join,xshift=-0.75em] {\input{graph0_norm/tables_inc/join_aspnumb}};
%
%
%
%\draw (join) to (leaf1);
%\draw (join) to (leaf2);
\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "dbai-tr-2016-101"
%%% End:

